Strategic Vote Timing in Online Elections With Public Tallies

We study the effect of public tallies on online elections, in a setting where voting is costly and voters are allowed to strategically time their votes. The strategic importance of choosing \emph{when} to vote arises when votes are public, such as in online event scheduling polls (e.g., Doodle), or in blockchain governance mechanisms. In particular, there is a tension between voting early to influence future votes and waiting to observe interim results and avoid voting costs if the outcome has already been decided. Our study draws on empirical findings showing that "temporal" bandwagon effects occur when interim results are revealed to the electorate: late voters are more likely to vote for leading candidates. To capture this phenomenon, we analyze a novel model where the electorate consists of informed voters who have a preferred candidate, and uninformed swing voters who can be swayed according to the interim outcome at the time of voting. In our main results, we prove the existence of equilibria where both early and late voting occur with a positive probability, and we characterize conditions that lead to the appearance of "last minute" voting behavior, where all informed voters vote late.

==> images/ActionSpace.tex <==
\definecolor{informed}{RGB}{200,220,230}   % light blue
\definecolor{uninformed}{RGB}{255,228,225} % light pink
\begin{tikzpicture}[>=stealth,x=25mm]
	\draw (-1,3.5) node [above] {\textbf{Early\strut}};
	\draw (-1,-2pt) node [below] {\scriptsize $t_1$} --++(0,4pt); 

	\draw (1,3.5) node [above] {\textbf{Late\strut}};
	\draw (1,-2pt) node [below] {\scriptsize $t_2$} --++(0,4pt); 
	
	\draw [fill,black!15] (-.25,-2.5) rectangle (.25,2.5);
	\draw (0,0) node [above] {Interim} node [below] {tally};
 
	\draw [->] (-2,0) -- (2,0) node [right] (T) {\textbf{Time\strut}};
	
	% ----------------

	\begin{scope}[yshift=2cm]  	% Informed
	
		\draw (-3,1) node [right] {\parbox{2cm}{\raggedright \textbf{Informed}\\\emph{(Players)}}};

		\small
	
		\draw (-1,0) node [draw,circle,fill=informed] (t1) {};
		\draw (1,0) node [draw,circle,fill=informed] (t2) {};
		
		\draw [<-] (t1)--++(-3em,0) node [above] {Start\strut};
		\draw [->] (t1)--++(0,-6ex) node [below] {\parbox{3cm}{\centering Vote for\\preference}};
		
		\draw [->] (t1)-- node [above,pos=.25] {Wait\strut} (t2);
		\draw [->] (t2)--++(0,-6ex) node [below] {\parbox{3cm}{\centering Vote for\\preference}};
		\draw [->] (t2)--++(0,6ex) node [above] {Abstain\strut};
		
	\end{scope}

	% ----------------

	\begin{scope}[yshift=-2cm]  	% Uninformed
	
		\draw (-3,1) node [right] {\parbox{2cm}{\raggedright \textbf{Uninformed}\\\emph{(Nature)}}};

		\small
	
		\draw (-1,0) node [draw,fill=uninformed] (t1) {};
		\draw (1,0) node [draw,fill=uninformed] (t2) {};
		
		\draw [<-] (t1)--++(-3em,0) node [above] {Start\strut};
		\draw [->] (t1)--++(0,-6ex) node [below] (Q) {\parbox{2cm}{\centering Vote\\uniformly}};
		
		\draw [->] (t1)-- node [above,pos=.25] {Wait\strut} (t2);
		\draw [->] (t2)--++(0,6ex) node [above] {Abstain\strut};
		\draw [->] (t2)--++(0,-6ex) node [below] {\parbox{2cm}{\centering Vote bandwagon$^\ast$}};
		
	\end{scope}
	
	\draw (Q.south-|T.east)++(0,-2ex) node [left] {\parbox{6cm}{\centering\scriptsize $^\ast$\,Support majority according to interim tally,\\or vote uniformly in case of ties}};
\end{tikzpicture}

==> images/GameTree.tex <==
\providecommand{\myleaf}[5]{%
	\draw (4,#3) node [minimum width=3em] (L#3) {#1} ++ (1.6,0) node [left] {#2} ++ (1.2,0) node [left] {#4} ++ (1.2,0) node [left] {#5};
}
\providecommand{\mymidway}[3]{%
	\draw (2,#2)++(0,#3) node [minimum width=2.5em] (M#2) {#1};
}
\providecommand{\labelVOTE}{   \scalebox{0.75}{\tiny vote}}
\providecommand{\labelABSTAIN}{\scalebox{0.75}{\tiny abstain}}
\providecommand{\labelWAIT}{   \scalebox{0.75}{\tiny wait}}

\begin{tikzpicture}[y=-3ex,>=stealth]
    \tikzset{font={\fontsize{10pt}{12}\selectfont}}
	% shading
	\draw [black!4,fill]   (-1.75,.5)   rectangle (8.25,18.5);
	\draw [black!4,fill]   (-1.75,32.5) rectangle (8.25,41.75);
    \draw [line width=0mm] (-1.75,.5)    --       (8.25,.5);
    \draw [line width=0mm] (-1.75,18.5)  --       (8.25,18.5);
    \draw [line width=0mm] (-1.75,32.5)  --       (8.25,32.5);
    \draw [line width=0mm] (-1.75,41.75) --       (8.25,41.75);

	% copy & paste from spreadsheet
    % \myleaf{\parbox{10mm}{\centering Final results}}{\parbox{8mm}{\centering Voter utility}}{-.5}
    \draw (4,-.5) node [minimum width=3em] (L-.5) {\parbox{10mm}{\centering Final tally}} ++ (1.8,0.1) node [left] {\parbox{10mm}{\centering Voter utility}}++ (1.25,-0.05) node [left] {\parbox{10mm}{\centering Interim votes}}++ (1.2,0) node [left] {\parbox{10mm}{\centering Final votes}};

   \myleaf{$\langle 2, 1\rangle$}{$1-\cost$}{1}{\forVote\noVote\forVote}{\forVote\againstVote\forVote}
\myleaf{$\langle 2, 0\rangle$}{$1-\cost$}{2}{\forVote\noVote\forVote}{\forVote\noVote\forVote}
\myleaf{$\langle 1, 2\rangle$}{$-1-\cost$}{3}{\forVote\noVote\againstVote}{\forVote\againstVote\againstVote}
\myleaf{$\langle 1, 1\rangle$}{$0-\cost$}{4}{\forVote\noVote\againstVote}{\forVote\noVote\againstVote}
\myleaf{$\langle 2, 1\rangle$}{$1-\cost$}{5}{\forVote\againstVote\forVote}{\forVote\againstVote\forVote}
\myleaf{$\langle 1, 2\rangle$}{$-1-\cost$}{6}{\forVote\againstVote\againstVote}{\forVote\againstVote\againstVote}
\myleaf{$\langle 2, 0\rangle$}{$1-\cost$}{7}{\noVote\noVote\forVote}{\forVote\noVote\forVote}
\myleaf{$\langle 2, 1\rangle$}{$1-\cost$}{8}{\noVote\noVote\forVote}{\forVote\againstVote\forVote}
\myleaf{$\langle 1, 0\rangle$}{$1$}{9}{\noVote\noVote\forVote}{\noVote\noVote\forVote}
\myleaf{$\langle 1, 1\rangle$}{$0$}{10}{\noVote\noVote\forVote}{\noVote\againstVote\forVote}
\myleaf{$\langle 1, 1\rangle$}{$0-\cost$}{11}{\noVote\noVote\againstVote}{\forVote\noVote\againstVote}
\myleaf{$\langle 1, 2\rangle$}{$-1-\cost$}{12}{\noVote\noVote\againstVote}{\forVote\againstVote\againstVote}
\myleaf{$\langle 0, 1\rangle$}{$-1$}{13}{\noVote\noVote\againstVote}{\noVote\noVote\againstVote}
\myleaf{$\langle 0, 2\rangle$}{$-1$}{14}{\noVote\noVote\againstVote}{\noVote\againstVote\againstVote}
\myleaf{$\langle 2, 1\rangle$}{$1-\cost$}{15}{\noVote\againstVote\forVote}{\forVote\againstVote\forVote}
\myleaf{$\langle 1, 1\rangle$}{$0$}{16}{\noVote\againstVote\forVote}{\noVote\againstVote\forVote}
\myleaf{$\langle 1, 2\rangle$}{$-1-\cost$}{17}{\noVote\againstVote\againstVote}{\forVote\againstVote\againstVote}
\myleaf{$\langle 0, 2\rangle$}{$-1$}{18}{\noVote\againstVote\againstVote}{\noVote\againstVote\againstVote}
\myleaf{$\langle 2, 0\rangle$}{$1-\cost$}{19}{\forVote\noVote\noVote}{\forVote\noVote\forVote}
\myleaf{$\langle 2, 1\rangle$}{$1-\cost$}{20}{\forVote\noVote\noVote}{\forVote\againstVote\forVote}
\myleaf{$\langle 2, 1\rangle$}{$1-\cost$}{21}{\forVote\againstVote\noVote}{\forVote\againstVote\forVote}
\myleaf{$\langle 1, 2\rangle$}{$-1-\cost$}{22}{\forVote\againstVote\noVote}{\forVote\againstVote\againstVote}
\myleaf{$\langle 2, 0\rangle$}{$1-\cost$}{23}{\noVote\noVote\noVote}{\forVote\noVote\forVote}
\myleaf{$\langle 1, 1\rangle$}{$0-\cost$}{24}{\noVote\noVote\noVote}{\forVote\noVote\againstVote}
\myleaf{$\langle 2, 1\rangle$}{$1-\cost$}{25}{\noVote\noVote\noVote}{\forVote\againstVote\forVote}
\myleaf{$\langle 1, 2\rangle$}{$-1-\cost$}{26}{\noVote\noVote\noVote}{\forVote\againstVote\againstVote}
\myleaf{$\langle 1, 0\rangle$}{$1$}{27}{\noVote\noVote\noVote}{\noVote\noVote\forVote}
\myleaf{$\langle 0, 1\rangle$}{$-1$}{28}{\noVote\noVote\noVote}{\noVote\noVote\againstVote}
\myleaf{$\langle 1, 1\rangle$}{$0$}{29}{\noVote\noVote\noVote}{\noVote\againstVote\forVote}
\myleaf{$\langle 0, 2\rangle$}{$-1$}{30}{\noVote\noVote\noVote}{\noVote\againstVote\againstVote}
\myleaf{$\langle 1, 2\rangle$}{$-1-\cost$}{31}{\noVote\againstVote\noVote}{\forVote\againstVote\againstVote}
\myleaf{$\langle 0, 2\rangle$}{$-1$}{32}{\noVote\againstVote\noVote}{\noVote\againstVote\againstVote}
\myleaf{$\langle 1, 0\rangle$}{$1-\cost$}{33}{\forVote\noVote\noVote}{\forVote\noVote\noVote}
\myleaf{$\langle 1, 1\rangle$}{$0-\cost$}{34}{\forVote\noVote\noVote}{\forVote\againstVote\noVote}
\myleaf{$\langle 1, 1\rangle$}{$0-\cost$}{35}{\forVote\againstVote\noVote}{\forVote\againstVote\noVote}
\myleaf{$\langle 1, 0\rangle$}{$1-\cost$}{36}{\noVote\noVote\noVote}{\forVote\noVote\noVote}
\myleaf{$\langle 1, 1\rangle$}{$0-\cost$}{37}{\noVote\noVote\noVote}{\forVote\againstVote\noVote}
\myleaf{$\langle 0, 0\rangle$}{$0$}{38}{\noVote\noVote\noVote}{\noVote\noVote\noVote}
\myleaf{$\langle 0, 1\rangle$}{$-1$}{39}{\noVote\noVote\noVote}{\noVote\againstVote\noVote}
\myleaf{$\langle 1, 1\rangle$}{$0-\cost$}{40}{\noVote\againstVote\noVote}{\forVote\againstVote\noVote}
\myleaf{$\langle 0, 1\rangle$}{$-1$}{41}{\noVote\againstVote\noVote}{\noVote\againstVote\noVote}
	
	% from spreadsheet with manual edits
    \mymidway{\parbox{10mm}{\centering Interim tally}}{-1}{.5}
	\mymidway{$\langle 2,0\rangle$}{1}{0.5}
    \mymidway{$\langle 1,1\rangle$}{3}{0.5}
    \mymidway{$\langle 2,1\rangle$}{5}{0}
    \mymidway{$\langle 1,2\rangle$}{6}{0}
    \mymidway{$\langle 1,0\rangle$}{7}{1.5}
    \mymidway{$\langle 0,1\rangle$}{11}{1.5}
    \mymidway{$\langle 1,1\rangle$}{15}{0.5}
    \mymidway{$\langle 0,2\rangle$}{17}{0.5}
    \mymidway{$\langle 1,0\rangle$}{19}{0.5}
    \mymidway{$\langle 1,1\rangle$}{21}{0.5}
    \mymidway{$\langle 0,0\rangle$}{23}{3.5}
    \mymidway{$\langle 0,1\rangle$}{31}{0.5}
    \mymidway{$\langle 1,0\rangle$}{33}{0.5}
    \mymidway{$\langle 1,1\rangle$}{35}{0.5}
    \mymidway{$\langle 0,0\rangle$}{36}{1.5}
    \mymidway{$\langle 0,1\rangle$}{40}{0.5}
	
	% connections second period
	\draw (L1.west) -- ++(-.75em,0) |- (M1);
	\draw (L2.west) -- ++(-.75em,0) |- (M1);

	\draw (L3.west) -- ++(-.75em,0) |- (M3);
	\draw (L4.west) -- ++(-.75em,0) |- (M3);
	
	\draw (M7) -- node [above=-2.75pt,sloped] {\labelVOTE} ++(1,-1) coordinate (Q);
		\draw (L7.west) -- ++(-.75em,0) |- (Q);
		\draw (L8.west) -- ++(-.75em,0) |- (Q);
	\draw (M7) -- node [below=-2.75pt,sloped] {\labelABSTAIN} ++(1,1) coordinate (Q);
		\draw (L9.west) -- ++(-.75em,0) |- (Q);
		\draw (L10.west) -- ++(-.75em,0) |- (Q);

	\draw (M11) -- node [above=-2.75pt,sloped] {\labelVOTE} ++(1,-1) coordinate (Q);
		\draw (L11.west) -- ++(-.75em,0) |- (Q);
		\draw (L12.west) -- ++(-.75em,0) |- (Q);
	\draw (M11) -- node [below=-2.75pt,sloped] {\labelABSTAIN} ++(1,1) coordinate (Q);
		\draw (L13.west) -- ++(-.75em,0) |- (Q);
		\draw (L14.west) -- ++(-.75em,0) |- (Q);

	\draw (M15) -- node [above=-2.75pt,sloped] {\labelVOTE} ++(1,-.5) coordinate (Q);
		\draw (L15.west) -- ++(-.75em,0) |- (Q);
	\draw (M15) -- node [below=-2.75pt,sloped] {\labelABSTAIN} ++(1,.5) coordinate (Q);
		\draw (L16.west) -- ++(-.75em,0) |- (Q);

	\draw (M17) -- node [above=-2.75pt,sloped] {\labelVOTE} ++(1,-.5) coordinate (Q);
		\draw (L17.west) -- ++(-.75em,0) |- (Q);
	\draw (M17) -- node [below=-2.75pt,sloped] {\labelABSTAIN} ++(1,.5) coordinate (Q);
		\draw (L18.west) -- ++(-.75em,0) |- (Q);

	\draw (L19.west) -- ++(-.75em,0) |- (M19);
	\draw (L20.west) -- ++(-.75em,0) |- (M19);

	\draw (L21.west) -- ++(-.75em,0) |- (M21);
	\draw (L22.west) -- ++(-.75em,0) |- (M21);

	\draw (M23) -- node [above=-2.75pt,sloped] {\labelVOTE} ++(1,-2) coordinate (Q);
		\draw (L23.west) -- ++(-.75em,0) |- (Q);
		\draw (L24.west) -- ++(-.75em,0) |- (Q);
		\draw (L25.west) -- ++(-.75em,0) |- (Q);
		\draw (L26.west) -- ++(-.75em,0) |- (Q);
	\draw (M23) -- node [below=-2.75pt,sloped] {\labelABSTAIN} ++(1,2) coordinate (Q);
		\draw (L27.west) -- ++(-.75em,0) |- (Q);
		\draw (L28.west) -- ++(-.75em,0) |- (Q);
		\draw (L29.west) -- ++(-.75em,0) |- (Q);
		\draw (L30.west) -- ++(-.75em,0) |- (Q);
		
	\draw (M31) -- node [above=-2.75pt,sloped] {\labelVOTE} ++(1,-.5) coordinate (Q);
		\draw (L31.west) -- ++(-.75em,0) |- (Q);
	\draw (M31) -- node [below=-2.75pt,sloped] {\labelABSTAIN} ++(1,.5) coordinate (Q);
		\draw (L32.west) -- ++(-.75em,0) |- (Q);

	\draw (L33.west) -- ++(-.75em,0) |- (M33);
	\draw (L34.west) -- ++(-.75em,0) |- (M33);

	\draw (M36) -- node [above=-2.75pt,sloped] {\labelVOTE} ++(1,-1) coordinate (Q);
		\draw (L36.west) -- ++(-.75em,0) |- (Q);
		\draw (L37.west) -- ++(-.75em,0) |- (Q);
	\draw (M36) -- node [below=-2.75pt,sloped] {\labelABSTAIN} ++(1,1) coordinate (Q);
		\draw (L38.west) -- ++(-.75em,0) |- (Q);
		\draw (L39.west) -- ++(-.75em,0) |- (Q);

	\draw (M40) -- node [above=-2.75pt,sloped] {\labelVOTE} ++(1,-.5) coordinate (Q);
		\draw (L40.west) -- ++(-.75em,0) |- (Q);
	\draw (M40) -- node [below=-2.75pt,sloped] {\labelABSTAIN} ++(1,.5) coordinate (Q);
		\draw (L41.west) -- ++(-.75em,0) |- (Q);


	% first period
    \draw (0,-.25)++(-.75,-.25) node [minimum width=2.5em] {\parbox{16mm}{\centering Uninformed action}};
    
	\draw (.5,8) node [draw,circle] (S1) {1}; 
	\draw [<-] (S1) -- ++(-2,0) node [above right] {\parbox{14mm}{\centering $\uninformed_1$}}
		node [below right] {\parbox{14mm}{\centering Vote early}};
	\draw (S1) -- node [above,sloped] {\labelVOTE} (1,3.5) coordinate (Q);
		\draw (M1.west) -- ++(-.75em,0) |- (Q);
		\draw (M3.west) -- ++(-.75em,0) |- (Q);
		\draw (M5.west) -- ++(-.75em,0) |- (Q);
		\draw (M6.west) -- ++(-.75em,0) |- (Q);
	\draw (S1) -- node [below,sloped] {\labelWAIT} (1,12.5) coordinate (Q);
		\draw (M7.west) -- ++(-.75em,0) |- (Q);
		\draw (M11.west) -- ++(-.75em,0) |- (Q);
		\draw (M15.west) -- ++(-.75em,0) |- (Q);
		\draw (M17.west) -- ++(-.75em,0) |- (Q);

	\draw (.5,25) node [draw,circle] (S2) {2}; 
	\draw [<-] (S2) -- ++(-2,0) node [above right] {\parbox{14mm}{\centering $\uninformed_2$}}
		node [below right] {\parbox{14mm}{\centering Vote late}};
	\draw (S2) -- node [above,sloped] {\labelVOTE} (1,20.5) coordinate (Q);
		\draw (M19.west) -- ++(-.75em,0) |- (Q);
		\draw (M21.west) -- ++(-.75em,0) |- (Q);
	\draw (S2) -- node [below,sloped] {\labelWAIT} (1,29.5) coordinate (Q);
		\draw (M23.west) -- ++(-.75em,0) |- (Q);
		\draw (M31.west) -- ++(-.75em,0) |- (Q);

	\draw (.5,36.5) node [draw,circle] (S0) {0}; 
	\draw [<-] (S0) -- ++(-2,0) node [above right] {\parbox{14mm}{\centering $1-\uninformed_1-\uninformed_2$}} 
		node [below right] {\parbox{14mm}{\centering Abstain}};
	\draw (S0) -- node [above,sloped] {\labelVOTE} (1,34.25) coordinate (Q);
		\draw (M33.west) -- ++(-.75em,0) |- (Q);
		\draw (M35.west) -- ++(-.75em,0) |- (Q);
	\draw (S0) -- node [below,sloped] {\labelWAIT} (1,39) coordinate (Q);
		\draw (M36.west) -- ++(-.75em,0) |- (Q);
		\draw (M40.west) -- ++(-.75em,0) |- (Q);

  
	% color -- I also use different style to accommodate color blind
	\begin{scope}[red,thick,dotted]
		\draw (M3)  circle (1.1em);
		\draw (M21) circle (1.1em);
		\draw (M35) circle (1.1em);
	\end{scope}

	\begin{scope}[blue,thick,dashed]
		\draw (M19) circle (1.1em);
		\draw (M33) circle (1.1em);
	\end{scope}

	\begin{scope}[green!60!black,thick]	
		\draw (M11) circle (1.1em);
		\draw (M31) circle (1.1em);
		\draw (M40) circle (1.1em);
	\end{scope}

	\begin{scope}[orange,opacity=.2]	
		\fill (M23) circle (1.1em);
		\fill (M36) circle (1.1em);
	\end{scope}

    \begin{scope}[white,very thick]	
		\draw (M7) circle (1.1em);
	\end{scope}
    \begin{scope}[black,very thin]	
		\draw (M7) circle (1.05em) circle (1.15em);
	\end{scope}
\end{tikzpicture}

\textbf{Legend:} $\forVote$ -- in favor; $\againstVote$ -- against; $\noVote$ -- no vote.

==> images/QoZeroStrategies.tex <==
\definecolor{informed}{RGB}{200,220,230}   % light blue
\definecolor{uninformed}{RGB}{255,228,225} % light pink
\begin{tikzpicture}
    \node[anchor=east] at  (0,2.75) {$\ptf$};
    \draw[fill=uninformed] (0,2.50) rectangle ++(9,0.5) node[pos=0.5] {Indifference};
    
    \node[anchor=east] at (0,2.00) {$\pta$};
    \draw[fill=informed]  (0,1.75) rectangle ++(3,0.5) node[pos=0.5] {1};
    \draw[fill=yellow!15] (3,1.75) rectangle ++(3,0.5) node[pos=0.5] {0};
    \draw[fill=yellow!15] (6,1.75) rectangle ++(3,0.5) node[pos=0.5] {0};

    \node[anchor=east] at (0,1.25) {$\ptp$};
    \draw[fill=informed]  (0,1.00) rectangle ++(3,0.5) node[pos=0.5] {1};
    \draw[fill=informed]  (3,1.00) rectangle ++(3,0.5) node[pos=0.5] {1};
    \draw[fill=yellow!15] (6,1.00) rectangle ++(3,0.5) node[pos=0.5] {0};

    \node[anchor=east] at (0,0.50) {$\po$};
    \draw[fill=informed]  (0,0.25) rectangle ++(3,0.5) node[pos=0.5] {1};
    \draw[fill=informed]  (3,0.25) rectangle ++(3,0.5) node[pos=0.5] {1};
    \draw[fill=informed]  (6,0.25) rectangle ++(3,0.5) node[pos=0.5] {1};
    
    \draw[draw,thick,-to] (-2,0) -- (11,0) node[below,anchor=north] {$\cost$};
    \draw[densely dashed] (0,0) node[below] {0}                   -- ++(0,3.25);
    \draw[densely dashed] (3,0) node[below,yshift=-2pt] {$1-\qt$} -- ++(0,3.25);
    \draw[densely dashed] (6,0) node[below] {$1-\frac{\qt}{2}$}   -- ++(0,3.25);
    \draw[densely dashed] (9,0) node[below] {$1$}                 -- ++(0,3.25);
\end{tikzpicture}
